ARES: Adaptive Receding-Horizon Synthesis of Optimal Plans

We introduce ARES, an efficient approximation algorithm for generating optimal plans (action sequences) that take an initial state of a Markov Decision Process (MDP) to a state whose cost is below a specified (convergence) threshold. ARES uses Particle Swarm Optimization, with adaptive sizing for both the receding horizon and the particle swarm. Inspired by Importance Splitting, the length of the horizon and the number of particles are chosen such that at least one particle reaches a next-level state, that is, a state where the cost decreases by a required delta from the previous-level state. The level relation on states and the plans constructed by ARES implicitly define a Lyapunov function and an optimal policy, respectively, both of which could be explicitly generated by applying ARES to all states of the MDP, up to some topological equivalence relation. We also assess the effectiveness of ARES by statistically evaluating its rate of success in generating optimal plans. The ARES algorithm resulted from our desire to clarify if flying in V-formation is a flocking policy that optimizes energy conservation, clear view, and velocity alignment. That is, we were interested to see if one could find optimal plans that bring a flock from an arbitrary initial state to a state exhibiting a single connected V-formation. For flocks with 7 birds, ARES is able to generate a plan that leads to a V-formation in 95% of the 8,000 random initial configurations within 63 seconds, on average. ARES can also be easily customized into a model-predictive controller (MPC) with an adaptive receding horizon and statistical guarantees of convergence. To the best of our knowledge, our adaptive-sizing approach is the first to provide convergence guarantees in receding-horizon techniques.

==> costfunction.tex <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=0.75, xscale=0.9, dot/.style={draw,circle,minimum size=1mm,inner sep=0pt,outer sep=0pt,fill,gray}]
\tikzset{
  cell/.style = {label={[font=\small]}}
}
\draw (0,-0.75);
\draw[-latex] (-0.85,0) -- (2*pi+0.75,0) node[below left] {\scriptsize$State$};
\draw[-latex] (-0.75,-0.1) -- (-0.75,6) node[left] {\footnotesize{\scriptsize$Cost$}};

%cos(x)*x*0.5
\draw [red, thick, domain=-0.6:(7*pi/4-0.95), samples=100] plot (\x, {3.5+1.1*cos((\x-2) r) * (\x-2)});

\foreach \x [count=\k from 1] in {7*pi/4-0.95, 4.8, 5.0, 6.5}
{
	\coordinate (x\k) at (\x,{3.5+1.1*cos((\x-2) r) * (\x-2)});
}

\coordinate (xnm1) at (5.8,0.2);
\coordinate (xn) at (6.5,0.15);

\draw [red, thick] plot [smooth,tension=0.75] coordinates{
	(x1)
	($(x2) ! 0.1 ! (xn) $)
	(xnm1)
	(xn)
};

\foreach \x [count=\k from 1] in {-0.4, 0.11, pi-2, pi-2+1.06, pi-2+2.12, pi-2+3.2}
{
	\coordinate [dot] (L\k) at (\x,{3.5+1.1*cos((\x-2) r) * (\x-2)});
	\draw [gray,-] (\x,0) -- (L\k);
	\coordinate (Sk\k) at (\x,0);
}

% \draw let \p1=(Sk2), \p2=(L1) in (L1) -- (\x1+1,\y2);
% \draw [latex-latex] let \p1=(L1), \p2=(L2), \p3=(Sk2) in (\x3,\y1) -- (\x3,\y2);

% \draw let \p1=(Sk6), \p2=(L3) in (L3) -- (\x1+1,\y2);
% \draw [latex-latex] let \p1=(L3), \p2=(L6), \p3=(Sk6) in (\x3,\y1) -- (\x3,\y2);


\node [cell, anchor=north] at (Sk1) {\scriptsize$s_{0}$};
\node (s1) [cell, anchor=north] at (Sk2) {\scriptsize$s_{1}$};

\draw (L1) ++(-0.2,0) node [anchor=east] {\scriptsize$\ell_{0}$};
\draw (L2) ++(0.15,0) node [anchor=east] {\scriptsize$\ell_{1}$};


\node (si) [anchor=north] at (Sk3) {\scriptsize$s_{i}$};
\node (si3) [anchor=north] at (Sk6) {\scriptsize$s_{i+3}$};
\node at ($ (s1) ! 0.5 ! (si) $) {\scriptsize\dots};
\node at ($ (si) ! 0.5 ! (si3) $) {\scriptsize\dots};

\node [anchor=north east] at (L3) {\scriptsize$\ell_{i}$};
\node [anchor=east] at (L6) {\scriptsize$\ell_{i+1}$};

\end{tikzpicture}

==> diagram.tex <==
%%%%%%%%%%%%%%%%%%% colors
\definecolor{ShineSky}{rgb}{0, 0.9, 1}
\definecolor{ShineGrass}{rgb}{0.85, 0.88, 0.59}
\definecolor{InfosysDarkGrey}{gray}{0.4}
\definecolor{InfosysLightGrey}{gray}{0.6}
\definecolor{TuWienBlue}{cmyk}{1,0.38,0,0.15}
\definecolor{TuInfRed}{cmyk}{0,1,1,0}

%%%%%%%%%%%%%%%% blocks
\tikzstyle{block} = [draw, fill=ShineSky!20, rectangle, 
minimum height=3em, minimum width=6em]
\tikzstyle{conf} = [draw, fill=ShineSky!20, circle, node distance=0.7cm]
\tikzstyle{inv} = [draw, circle, node distance=0.7cm]
\tikzstyle{dots} = [->,>=stealth',shorten >=1pt,auto,node distance=2cm,
main node/.style={thick,circle,draw,font=\sffamily\Large}]
\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text 
centered, draw=black, fill=orange!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{pso} = [rectangle, rounded corners, minimum width=0.5cm, minimum 
height=0.5cm,text centered, draw=black, fill=gray!30]
\tikzstyle{fit} = [rectangle, rounded corners, minimum width=0.5cm, minimum 
height=0.5cm,text centered, draw=black, fill=gray!30]
\tikzstyle{box} = [fill=lightgray!45,rounded corners,minimum 
width=1.1cm,minimum height=4.02cm, anchor=north]
\tikzstyle{decision} = [diamond, aspect=1, minimum width=1cm, text 
centered, draw=black, fill=ShineGrass]
\tikzstyle{output} = [coordinate]

\begin{tikzpicture}[auto, node distance=2cm,>=latex', cross/.style={path 
	picture={ 
		\draw[black]
		(path picture bounding box.south east) -- (path picture bounding 
		box.north west) (path picture bounding box.south west) -- (path picture 
		bounding box.north east);
	}}]
	
	%%%%%%%%%%%%%% clones
	\node (start) [conf] {};
    \node [above = .2mm of start,text width=.3cm,align = center]{\scriptsize{$s_0$}};
	
	\node (c1) [conf, right = 5mm of start] {};
	\node (c2) [conf, above of=c1] {};
	\node (c3) [conf, above of=c2] {};
	\node (cn) [conf, below = 15mm of c1] {};
	
	\path (c1) -- node (dots) [auto=false]{\vdots} (cn);
	
	\draw [->] (start) -- (c1);
	\draw [->] ($ (start) !0.5! (c1) $) |- (c2);
	\draw [->] ($ (start) !0.5! (c1) $) |- (c3);
	\draw [->] ($ (start) !0.5! (c1) $) |- (c3);
	\draw [->] ($ (start) !0.5! (c1) $) |- (cn);
	\node [above = 0.2mm of c3,text width=2cm,align = 
	center]{\scriptsize{$s_0$}};
	
	%%%%%%%%%%%%% PSO
	%<<<<<<< 71a3ca140067186490425574c9349982a360a959
	\node (psoBox) [box] at (1.68,1.8) {};
	%=======
	%	\node (psoBox) [box] at (1.72,1.8) {};
	\node [above = 3mm of c3,text width=2cm,align = center]{\scriptsize{$n$ 
	clones}}; % model}};
	
	\node(pso1) [pso, right=3mm of c1] {\scriptsize{PSO}};
	\node(pso2) [pso, right=3mm of c2] {\scriptsize{PSO}};
	\node(pso3) [pso, right=3mm of c3] {\scriptsize{PSO}};	
	\node(pson) [pso, right=3mm of cn] {\scriptsize{PSO}};
	
	\path (pso1) -- node (dots2) [auto=false]{\vdots} (pson);
	
	\draw [->] (c2) -- (pso2);
	\draw [->] (c3) -- (pso3);
	\draw [->] (c1) -- (pso1);
	\draw [->] (cn) -- (pson);
	
	\node (c1n) [conf, right = 5mm of pso1] {};
	\node (c2n) [conf, above of=c1n] {};
	\node (c3n) [conf, above of=c2n] {};
	\node (cnn) [conf, below = 15mm of c1n] {};
	\path (c1n) -- node (dots3) [auto=false]{\vdots} (cnn); 
	% 	\node [above = 0.2mm of c3n,text width=0.2cm,align = right]	
	%{\scriptsize{$C^*$}};
	\node [above = 0.1mm of c3n,text width=0.3cm,align = center]	
	{\scriptsize{$s_i$}};
    \node [above = 3mm of c3n,text width=3cm,align = center]{\scriptsize{next states after applying $\{\va^h_k\}_{k=1}^n$}};
	
	% 	\draw [->, above] (pso2) -- node {\scriptsize{$\mathbf{a}^{2*}$}} (c2n);
	% 	\draw [->] (pso3) -- node {\scriptsize{$\mathbf{a}^{1*}$}} (c3n);
	% 	\draw [->] (pso1) -- node {\scriptsize{$\mathbf{a}^{3*}$}} (c1n);
	% 	\draw [->] (pson) -- node {\scriptsize{$\mathbf{a}^{n*}$}} (cnn);
	
	\draw [->, above] (pso2) -- node {\scriptsize{$\va_{2}^{h}$}} (c2n);
	\draw [->] (pso3) -- node {\scriptsize{$\va_{1}^{h}$}} (c3n);
	\draw [->] (pso1) -- node {\scriptsize{$\va_{3}^{h}$}} (c1n);
	\draw [->] (pson) -- node {\scriptsize{$\va_{n}^{h}$}} (cnn);
	
	%%%%%%%%%%%%%%%%%%%%% Fitness
	\node (fitBox) [fill=lightgray!45,rounded corners,minimum 
	width=0.8cm,minimum height=4.02cm, anchor=north] at (3.45,1.8) {};
	
	\node(fit1) [fit, right=3mm of c1n] {\scriptsize{${J}_3$}};
	\node(fit2) [fit, right=3mm of c2n] {\scriptsize{${J}_2$}};
	\node(fit3) [fit, right=3mm of c3n] {\scriptsize{${J}_1$}};	
	\node(fitn) [fit, right=3mm of cnn] {\scriptsize{${J}_n$}};
	\path (fit1) -- node (dots4) [auto=false]{\vdots} (fitn); 
	
	\draw [->] (c2n) -- (fit2);
	\draw [->] (c3n) -- (fit3);
	\draw [->] (c1n) -- (fit1);
	\draw [->] (cnn) -- (fitn);
	
	\node (sort) [rectangle, text centered, draw=black, rounded corners, 
	fill=gray!30, right = 
	3mm of fitBox]{\scriptsize{Sort}};
	\draw[->](fitBox)--(sort);
	
	%%%%%%%%%%%%%%%%%% Conditions
	\node (dec1) [decision, right = 1.8cm of sort] {\scriptsize{$\ell_{i-1} - 
	\widehat{J}_{1} > \Delta_1$}}; 
	\draw[->] (sort) -- node{\scriptsize{$\{\widehat{J}_{k}\}_{k=1}^n$}}(dec1);
	\node (dec2) [decision,aspect=3, below = .5cm of dec1] {\scriptsize{${h} < 
	{h}_{max}$}};
	\node (dec4) [decision,aspect=3, below = 2.5cm of psoBox] 
	{\scriptsize{$i < m$}};
	\node (dec3) [decision,aspect=3, right = 2cm of dec4] 
	{\scriptsize{$\ell_i > \varphi$}};
	
	\node (incH) [rectangle, text centered, draw=black, rounded corners, 
	fill=gray!30, left = 5mm of dec2]{\scriptsize{$h\mathrel{++}$}};
	
	\node (dec5) [decision,aspect=3, below = 2mm of incH] {\scriptsize{${p} < 
	{p}_{max}$}};% below = 5.55mm of fitBox ] {\scriptsize{${p} < {p}_{max}$}};
	
	\node (incP) [rectangle, text centered, draw=black, text width=1.5cm, 
	rounded corners, fill=gray!30, left = 4mm of 
	dec5]{\scriptsize{$h:=1;$}\\\scriptsize{$p\mathrel{+}=p_{inc};$}};
	
	\node (incL) [rectangle, text centered, draw=black, rounded corners, 
	fill=gray!30, above = 5mm of dec4]{\scriptsize{$i\mathrel{++}$}};

	\node (stuff) [rectangle, text centered, draw=black, rounded corners, 
	fill=gray!30, right = 15mm of dec3]{\scriptsize{$\ell_i:=\widehat{J}_1$}};
    
	%%%%%%%%%%%%%%%%%%%%%% Resampling
	\node(sampleBox1) [fill=lightgray!45,rounded corners,minimum 
	width=1.4cm,minimum height=2.02cm, anchor=north, right = 6.87cm of c2n, text width = 1cm, align = left]{$\mathcal{I}$};
	\node(sampleBox2) [draw=black, rounded corners,minimum width=1.4cm,minimum 
	height=3.86cm, , right = 5.9cm of fitBox]{};
	\node [above = 1.5mm of sampleBox1,text width=2cm,align = 
	center]{\scriptsize{Resampling}};
	
	\node (c1r) [conf, right = 7.42cm of c3n] {};
	\node (c2r) [conf, right = 7.42cm of c1n]{};
	\path (c1r) -- node (dots4) [auto=false]{\vdots} (c2r);
	\node (c3r) [conf, cross, fill=TuInfRed, below = 2mm of c2r] {};
	\node (cnr) [conf, cross, fill=TuInfRed, right = 7.42cm of cnn] {};
	\path (c3r) -- node (dots4) [auto=false]{\vdots} (cnr);
	
	\node [output, right = 3mm of sampleBox1] (output) {};
	
	%%%%%%%%%%%%%% Arrows
	\draw[-] (sampleBox1) -- (output);
	\draw[->] (output) |- (c3r);
	\draw[->] (output) |- (cnr);
	
	\draw[->](dec1.east) -- node[near start](arr2){\scriptsize{Yes}} 
	(sampleBox2.west);
	\draw[->](dec1.south) -- node(arr3){\scriptsize{No}} (dec2.north);
	
	%	\draw[->](sampleBox2.south) |- node(arr1)[right,near 	
%	start]{\scriptsize{$\mathcal{M}$}} (dec3.east);
	\draw[->](sampleBox2.south) |- node(arr1)[right,near 	
	start]{} (stuff.east);
	\draw[->](stuff.west) |- (dec3.east);
    
	\draw[->](dec3.west) -- node(arr1)[above]{\scriptsize{Yes}} (dec4.east);
	\draw[->] (dec4.north) -- node(arr5){\scriptsize{Yes}} (incL.south);
	\draw[->] (incL.north) -- (psoBox.south);
	\draw[->](dec2.west) -- node(arr6)[above,near start]{\scriptsize{Yes}} 
	(incH.east);
	\draw[->](incH.west) --  (incH -| incL);%(psoBox.south);
	
	
	
	\draw[->](dec2.south) |- node[above,near end]{\scriptsize{No}} (dec5.east);
	\draw[->] (dec5.west) -- node(arr7)[above,near 
	start]{\scriptsize{Yes}}(incP);
	\draw[->] (incP) -- (incP -| incL);%(psoBox.south);
	\node(V) [below = 4mm of dec3,text width=2cm,align = 
	center]{\scriptsize{\textbf{Stable state}}};
	\draw[->] (dec3.south) --node[right]{\scriptsize{No}} (V);
	\node(time) [below = 4mm of dec4,text width=2cm,align = 
	center]{\scriptsize{\textbf{Timeout}}};
	
	\draw[->] (dec4.south) --node[right]{\scriptsize{No}} (time);
	\node(exaust) [below = 4mm of dec5,text width=4cm,align = 
	center]{\scriptsize{\textbf{Particle exhaustion}}};
	\draw[->] (dec5.south) --node[right]{\scriptsize{No}} (exaust);
	
	\end{tikzpicture}

==> levels.tex <==
\begin{tikzpicture}[scale=0.75, dot/.style={draw,circle,minimum size=1mm,inner sep=0pt,outer sep=0pt, fill, gray}]
\draw (0,-0.75);
\draw[-latex] (-0.1,0) -- (5,0) node[below left] {\scriptsize$State$};
\draw[-latex] (0,-0.1) -- (0,6) node[left] {\scriptsize$Level$};

\draw [red, thick, domain=0:5] plot (\x, {2*exp(1-\x)});

\foreach \x [count=\k from 0] in {0.0, 0.272, 0.635, 1.16, 3}
{
	\coordinate [dot] (e\k) at (\x, {2*exp(1-\x)});
	\coordinate (i\k) at (\x, 0);
	\coordinate (ilabel\k) at (\x, -0.1);

	\draw [-, gray] (0, {2*exp(1-\x)}) -- (e\k);
};

\node [below] at (ilabel0) {\scriptsize $s_{0}$};
\node [below] at (ilabel1) {\scriptsize $s_{1}$};
\node [below] at (ilabel2) {\scriptsize $s_{i}$};
\node [below] at (ilabel3) {\scriptsize $s_{i+3}$};

\node (ilabelk) [below] at (3, -0.15) {\scriptsize $s^{*}$};
\node [below] at ($ (ilabel3) ! 0.5 ! (ilabelk) $) {\scriptsize$\dots$};

\foreach \x [count=\k from 0] in {0.0, 0.272, 0.635, 1.16}
{
%	\draw [-, gray] (0, {2*exp(1-\x)}) -- (0.65, {2*exp(1-\x)});
	\coordinate (llabel\k) at (0, {2*exp(1-\x)});
};

\node [anchor=east] at (llabel0) {\scriptsize{$\ell_{0}$}};
\node [anchor=east] at (llabel1) {\scriptsize{$\ell_{1}$}};
\node [anchor=east] at (llabel2) {\scriptsize{$\ell_{i}$}};
\node [anchor=east] at (llabel3) {\scriptsize{$\ell_{i+1}$}};

\node [anchor=east] at ($ (llabel1) ! 0.375 ! (llabel2) $) {\scriptsize$\vdots$};

%\draw [-, gray] (llabel3) -- (e3);

\draw [-, gray] (e1) -- (i1);
\draw [-, gray] (e2) -- (i2);
\draw [-, gray] (e3) -- (i3);

% H1
%\draw [latex-latex] (0.635,{2*exp(1-0)}) -- (0.635,{2*exp(1-0.272)})
%	node[anchor=west, pos=0.5] {};

% H2
%\draw [latex-latex] (0.635,{2*exp(1-0.272)}) -- (0.635,{2*exp(1-0.635)})
%	node[anchor=west, pos=0.5] {};

% theta
\draw [-] (3,-0.1) -- (3,{2*exp(1-3)+0.1}) node [anchor=south west, pos=0.5] {\scriptsize$\varphi$};
\draw [-latex] (3,0) ++(270:0.1) -- (3,0);
\draw [-latex] (3,{2*exp(1-3)}) ++(90:0.1) -- (3,{2*exp(1-3)});
\coordinate (llabelk) at (0, {exp(1-3)});
\node [anchor=east] at (llabelk) {\scriptsize{$\ell_m$}};

\node [anchor=east] at ($ (llabel3) ! 0.375 ! (llabelk) $) {\scriptsize$\vdots$};

\end{tikzpicture}
